Shocks in financial markets, price expectation, and damped harmonic oscillators

Using a modified damped harmonic oscillator model equivalent to a model of market dynamics with price expectations, we analyze the reaction of financial markets to shocks. In order to do this, we gather data from indices of a variety of financial markets for the 1987 Black Monday, the Russian crisis of 1998, the crash after September 11th (2001), and the recent downturn of markets due to the subprime mortgage crisis in the USA (2008). Analyzing those data we were able to establish the amount by which each market felt the shocks, a dampening factor which expresses the capacity of a market of absorving a shock, and also a frequency related with volatility after the shock. The results gauge the efficiency of different markets in recovering from such shocks, and measure some level of dependence between them. We also show, using the correlation matrices between the indices used, that financial markets are now much more connected than they were two decades ago.

==> (inline-0) <==
\begin{pspicture}(-5,-0.5)(3.5,5.3)
\psset{xunit=0.03,yunit=0.03}
\psline{->}(0,0)(270,0) \psline{->}(0,0)(0,150) \rput(296,0){month} \rput(33,150){S\&P 500}\scriptsize \psline(1,-3)(1,3) \rput(1,-10){04/87} \psline(42,-3)(42,3) \rput(42,-10){6/87} \psline(86,-3)(86,3) \rput(86,-10){8/87} \psline(128,-3)(128,3) \rput(128,-10){10/87} \psline(170,-3)(170,3) \rput(170,-10){12/87} \psline(212,-3)(212,3) \rput(212,-10){02/88} \psline(255,-3)(255,3) \rput(255,-10){04/88} \psline(-3,0)(3,0) \rput(-12.5,0){$200$} \psline(-3,50)(3,50) \rput(-12.5,50){$250$} \psline(-3,100)(3,100) \rput(-12.5,100){$300$}
\pspolygon*[linecolor=lightgray](136,0)(136,150)(155,150)(155,0)
\psline[linecolor=blue](1,92.38)(2,93.63)(3,100.41)(4,101.95)(5,96.69)(6,97.26)(7,92.86)(8,92.49)(9,85.62)(10,79.16)
(11,84.44)(12,86.91)(13,86.09)(14,93.07)(15,87.19)(16,86.82)(17,81.52)(18,81.83)(19,82.51)(20,84.57)(21,88.36)(22,88.03)
(23,89.36)(24,95.34)(25,95.47)(26,94.71)(27,93.37)(28,91.57)(29,93.30)(30,93.98)(31,94.24)(32,87.43)(33,86.65)(34,79.62)
(35,78.21)(36,80.17)(37,82.16)(38,89.11)(39,88.73)(40,90.76)(41,90.10)(42,89.83)(43,88.46)(44,93.47)(45,95.09)(46,93.45)
(47,96.72)(48,97.28)(49,97.47)(50,98.73)(51,101.62)(52,103.14)(53,104.76)(54,104.81)(55,105.69)(56,106.97)(57,109.65)
(58,108.43)(59,106.86)(60,108.96)(61,107.16)(62,107.90)(63,104.00)(64,102.94)(65,105.63)(66,104.92)(67,107.40)
(68,108.29)(69,107.52)(70,108.37)(71,107.63)(72,110.68)(73,110.42)(74,112.70)(75,114.59)(76,111.39)(77,108.55)
(78,108.47)(79,107.81)(80,109.27)(81,110.65)(82,112.33)(83,115.65)(84,118.05)(85,118.66)(86,117.57)(87,116.23)
(88,118.45)(89,122.09)(90,123.00)(91,128.00)(92,133.33)(93,132.39)(94,134.65)(95,133.99)(96,134.11)(97,129.25)
(98,129.83)(99,134.84)(100,135.90)(101,133.33)(102,136.77)(103,134.57)(104,131.38)(105,127.04)(106,129.80)(107,123.40)
(108,121.68)(109,120.21)(110,116.70)(111,113.56)(112,113.92)(113,117.13)(114,121.98)(115,123.08)(116,117.74)(117,114.86)
(118,114.93)(119,114.86)(120,110.54)(121,119.50)(122,121.19)(123,119.72)(124,120.16)(125,123.20)(126,121.69)(127,121.83)
(128,127.33)(129,128.07)(130,128.08)(131,119.22)(132,118.54)(133,114.16)(134,111.07)(135,109.39)(136,114.52)(137,105.23)
(138,98.08)(139,82.70)(140,24.84)(141,36.83)(142,58.38)(143,48.25)(144,48.22)(145,27.67)(146,33.19)(147,33.28)
(148,44.77)(149,51.79)(150,55.75)(151,50.82)(152,48.96)(153,54.48)(154,50.41)(155,43.17)(156,39.00)(157,41.90)
(158,48.52)(159,45.64)(160,46.76)(161,43.04)(162,45.55)(163,40.05)(164,42.00)(165,42.99)(166,46.39)(167,44.10)
(168,40.34)(169,30.30)(170,32.00)(171,33.45)(172,25.21)(173,23.92)(174,28.76)(175,34.91)(176,38.89)(177,33.57)
(178,35.32)(179,42.19)(180,42.81)(181,48.08)(182,42.98)(183,49.16)(184,49.54)(185,49.95)(186,53.16)(187,52.03)
(188,45.57)(189,44.59)(190,47.86)(191,47.08)(192,55.94)(193,58.63)(194,58.89)(195,61.07)(196,43.40)(197,47.49)
(198,45.42)(199,45.81)(200,45.88)(201,52.05)(202,51.88)(203,49.32)(204,42.63)(205,43.14)(206,46.50)(207,52.17)
(208,49.57)(209,49.38)(210,53.29)(211,57.07)(212,55.04)(213,55.57)(214,52.21)(215,52.21)(216,50.96)(217,49.10)
(218,51.72)(219,56.66)(220,55.95)(221,57.63)(222,59.83)(223,59.21)(224,57.91)(225,61.61)(226,65.64)(227,65.02)
(228,64.43)(229,61.58)(230,62.46)(231,67.82)(232,67.22)(233,67.98)(234,67.88)(235,67.30)(236,67.38)(237,69.43)
(238,69.06)(239,63.84)(240,64.94)(241,66.37)(242,66.13)(243,68.65)(244,71.22)(245,71.12)(246,68.74)(247,68.84)
(248,68.91)(249,63.35)(250,58.51)(251,58.06)(252,60.07)(253,58.07)(254,58.89)
\rput(140,-27){\small Figure 6: S\&P 500 index from April/1987 to April/1988. The period from 10/13/1987 to 11/08/1987 is highlighted.}
\end{pspicture}
\begin{pspicture}(-1.5,8.2)(6.8,8.2)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.40)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$}
\psdots[linecolor=blue](1,1.227)(2,1.198)(3,1.143)(4,0.884)(5,0.936)(6,1.031)(7,0.992)(8,0.992)(9,0.912)(10,0.939)
(11,0.939)(12,0.986)(13,1.014)(14,1.024)(15,0.999)(16,0.989)(17,1.010)(18,0.996)(19,0.966)(20,0.955)(21,0.966)(22,0.97)
(23,0.984)(24,0.991)(25,0.978)(26,0.986)(27,0.964)
\psline(1,1.227)(2,1.198)(3,1.143)(4,0.884)(5,0.936)(6,1.031)(7,0.992)(8,0.992)(9,0.912)(10,0.939)
(11,0.939)(12,0.986)(13,1.014)(14,1.024)(15,0.999)(16,0.989)(17,1.010)(18,0.996)(19,0.966)(20,0.955)(21,0.966)(22,0.97)
(23,0.984)(24,0.991)(25,0.978)(26,0.986)(27,0.964)
\psplot[linecolor=red,plotpoints=500]{0.2}{30}{2.72828182 x 0.6992 mul -1 mul exp 0.5889 mul 0.9666 add 1.3149 x mul 3.0419 sub 57.2958 mul cos 0.1657 mul 2.72828182 x 0.1822 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.4){$v$} \rput(15,0.65){\small Figure 7: a) Dow Jones - NYSE (USA) - 1987.}
\end{pspicture}
\begin{pspicture}(-1.5,8.2)(2,8.2)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.40)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$}
\psdots[linecolor=blue](1,1.245)(2,1.208)(3,1.180)(4,1.119)(5,0.890)(6,0.937)(7,1.023)(8,0.983)(9,0.982)(10,0.901)
(11,0.923)(12,0.923)(13,0.969)(14,0.997)(15,1.012)(16,0.993)(17,0.985)(18,1.007)(19,0.991)(20,0.962)(21,0.946)(22,0.957)
(23,0.984)(24,0.972)(25,0.977)(26,0.962)(27,0.972)
\psline(1,1.245)(2,1.208)(3,1.180)(4,1.119)(5,0.890)(6,0.937)(7,1.023)(8,0.983)(9,0.982)(10,0.901)
(11,0.923)(12,0.923)(13,0.969)(14,0.997)(15,1.012)(16,0.993)(17,0.985)(18,1.007)(19,0.991)(20,0.962)(21,0.946)(22,0.957)
(23,0.984)(24,0.972)(25,0.977)(26,0.962)(27,0.972)
\psplot[linecolor=red,plotpoints=500]{0.47}{30}{2.72828182 x 0.6853 mul -1 mul exp 0.8228 mul 0.9700 add 1.2308 x mul 3.8020 sub 57.2958 mul cos 0.2029 mul 2.72828182 x 0.1705 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.4){$v$} \rput(15,0.65){\small b) S\&P 500 - NYSE (USA) - 1987.}
\end{pspicture}

\vskip 5 cm

\begin{minipage}{10 cm}
\begin{pspicture}(-1.5,0)(6.8,9.2)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.40)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$}
\psdots[linecolor=blue](1,1.291)(2,1.272)(3,1.254)(4,1.206)(5,1.070)(6,0.973)(7,1.045)(8,0.998)(9,0.975)(10,0.887)
(11,0.880)(12,0.867)(13,0.912)(14,0.960)(15,0.975)(16,0.952)(17,0.950)(18,0.969)(19,0.969)(20,0.951)(21,0.936)(22,0.944)
(23,0.962)(24,0.959)(25,0.957)(26,0.941)(27,0.945)
\psline(1,1.291)(2,1.272)(3,1.254)(4,1.206)(5,1.070)(6,0.973)(7,1.045)(8,0.998)(9,0.975)(10,0.887)
(11,0.880)(12,0.867)(13,0.912)(14,0.960)(15,0.975)(16,0.952)(17,0.950)(18,0.969)(19,0.969)(20,0.951)(21,0.936)(22,0.944)
(23,0.962)(24,0.959)(25,0.957)(26,0.941)(27,0.945)
\psplot[linecolor=red,plotpoints=500]{1.0}{30}{2.72828182 x 0.3587 mul -1 mul exp 0.7573 mul 0.9397 add 1.5016 x mul 5.2269 sub 57.2958 mul cos 0.1709 mul 2.72828182 x 0.1750 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.4){$v$} \rput(15,0.65){\small c) Nasdaq (USA) - 1987.}
\end{pspicture}

\begin{pspicture}(-1.5,0)(6.8,5)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.30)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$}
\psdots[linecolor=blue](1,1.132)(2,1.143)(3,1.134)(4,1.131)(5,1.104)(6,0.940)(7,1.027)(8,1.047)(9,0.995)(10,0.952)
(11,0.979)(12,0.968)(13,0.945)(14,0.976)(15,1.002)(16,1.002)(17,0.989)(18,0.971)(19,0.978)(20,0.962)(21,0.930)(22,0.902)
(23,0.924)(24,0.963)(25,0.970)(26,0.958)(27,0.975)
\psline(1,1.132)(2,1.143)(3,1.134)(4,1.131)(5,1.104)(6,0.940)(7,1.027)(8,1.047)(9,0.995)(10,0.952)
(11,0.979)(12,0.968)(13,0.945)(14,0.976)(15,1.002)(16,1.002)(17,0.989)(18,0.971)(19,0.978)(20,0.962)(21,0.930)(22,0.902)
(23,0.924)(24,0.963)(25,0.970)(26,0.958)(27,0.975)
\psplot[linecolor=red,plotpoints=500]{2.3}{30}{2.72828182 x 0.5291 mul -1 mul exp 1.1448 mul 0.9732 add 1.8782 x mul 2.2943 sub 57.2958 mul cos 0.1220 mul 2.72828182 x 0.1282 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.3){$v$} \rput(15,0.65){\small e) Nikkei (Japan) - 1987.}
\end{pspicture}
\end{minipage}
\begin{pspicture}(0.3,5)(6.8,5)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.7)(30,0.7) \psline{->}(0,0.7)(0,1.70)
\psline(0,0.68)(0,0.72) \psline(5,0.68)(5,0.72) \psline(10,0.68)(10,0.72) \psline(15,0.68)(15,0.72) \psline(20,0.68)(20,0.72) \psline(25,0.68)(25,0.72) \scriptsize \rput(0,0.65){0} \rput(5,0.65){5} \rput(10,0.65){10} \rput(15,0.65){15} \rput(20,0.65){20} \rput(25,0.65){25} \psline(-0.5,0.7)(0.5,0.7) \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \psline(-0.5,1.4)(0.5,1.4) \psline(-0.5,1.5)(0.5,1.5) \psline(-0.5,1.6)(0.5,1.6) \rput(-2,0.7){$0.7$} \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$} \rput(-2,1.4){$1.4$} \rput(-2,1.5){$1.5$} \rput(-2,1.6){$1.6$}
\psdots[linecolor=blue](1,1.551)(2,1.552)(3,1.546)(4,1.527)(5,1.357)(6,0.905)(7,0.967)(8,0.957)(9,0.890)(10,0.890)
(11,0.889)(12,0.880)(13,0.839)(14,0.792)(15,0.853)(16,0.864)(17,0.825)(18,0.838)(19,0.868)(20,0.899)(21,0.933)(22,0.925)
(23,0.923)(24,0.911)(25,0.894)(26,0.865)(27,0.862)
\psline(1,1.551)(2,1.552)(3,1.546)(4,1.527)(5,1.357)(6,0.905)(7,0.967)(8,0.957)(9,0.890)(10,0.890)
(11,0.889)(12,0.880)(13,0.839)(14,0.792)(15,0.853)(16,0.864)(17,0.825)(18,0.838)(19,0.868)(20,0.899)(21,0.933)(22,0.925)
(23,0.923)(24,0.911)(25,0.894)(26,0.865)(27,0.862)
\psplot[linecolor=red,plotpoints=500]{2.7}{30}{2.72828182 x 0.5069 mul -1 mul exp 4.0865 mul 0.8710 add 1.7831 x mul 1.8331 sub 57.2958 mul cos 0.5648 mul 2.72828182 x 0.2644 mul -1 mul exp mul add}
\rput(31,0.7){$t$} \rput(1,1.7){$v$} \rput(15,0.55){\small d) Hang Seng (Hong Kong) - 1987.}
\end{pspicture}

\begin{pspicture}(-1.5,5.5)(6.8,5.5)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.7)(30,0.7) \psline{->}(0,0.7)(0,1.40)
\psline(0,0.68)(0,0.72) \psline(5,0.68)(5,0.72) \psline(10,0.68)(10,0.72) \psline(15,0.68)(15,0.72) \psline(20,0.68)(20,0.72) \psline(25,0.68)(25,0.72) \scriptsize \rput(0,0.65){0} \rput(5,0.65){5} \rput(10,0.65){10} \rput(15,0.65){15} \rput(20,0.65){20} \rput(25,0.65){25} \psline(-0.5,0.7)(0.5,0.7) \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \rput(-2,0.7){$0.7$} \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$}
\psdots[linecolor=blue](1,1.259)(2,1.256)(3,1.225)(4,1.223)(5,1.109)(6,1.093)(7,1.157)(8,1.080)(9,1.084)(10,1.001)
(11,1.028)(12,0.958)(13,0.926)(14,0.988)(15,0.976)(16,0.948)(17,0.921)(18,0.917)(19,0.895)(20,0.849)(21,0.793)(22,0.829)
(23,0.890)(24,0.902)(25,0.908)(26,0.892)(27,0.892)
\psline(1,1.259)(2,1.256)(3,1.225)(4,1.223)(5,1.109)(6,1.093)(7,1.157)(8,1.080)(9,1.084)(10,1.001)
(11,1.028)(12,0.958)(13,0.926)(14,0.988)(15,0.976)(16,0.948)(17,0.921)(18,0.917)(19,0.895)(20,0.849)(21,0.793)(22,0.829)
(23,0.890)(24,0.902)(25,0.908)(26,0.892)(27,0.892)
\psplot[linecolor=red,plotpoints=500]{0.6}{30}{2.72828182 x 0.1119 mul -1 mul exp 0.5805 mul 0.8333 add 1.6103 x mul 5.3422 sub 57.2958 mul cos 0.0681 mul 2.72828182 x 0.0789 mul -1 mul exp mul add}
\rput(31,0.7){$t$} \rput(1,1.4){$v$} \rput(15,0.55){\small f) Dax (West Germany) - 1987.}
\end{pspicture}
\begin{pspicture}(-1.5,6)(6.8,6)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.40)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$}
\psdots[linecolor=blue](1,1.306)(2,1.291)(3,1.279)(4,1.279)(5,1.140)(6,1.001)(7,1.080)(8,1.019)(9,0.997)(10,0.936)
(11,0.946)(12,0.921)(13,0.935)(14,0.972)(15,0.957)(16,0.919)(17,0.894)(18,0.911)(19,0.901)(20,0.870)(21,0.874)(22,0.911)
(23,0.946)(24,0.933)(25,0.936)(26,0.922)(27,0.924)
\psline(1,1.306)(2,1.291)(3,1.279)(4,1.279)(5,1.140)(6,1.001)(7,1.080)(8,1.019)(9,0.997)(10,0.936)
(11,0.946)(12,0.921)(13,0.935)(14,0.972)(15,0.957)(16,0.919)(17,0.894)(18,0.911)(19,0.901)(20,0.870)(21,0.874)(22,0.911)
(23,0.946)(24,0.933)(25,0.936)(26,0.922)(27,0.924)
\psplot[linecolor=red,plotpoints=500]{1.9}{30}{2.72828182 x 0.2926 mul -1 mul exp 0.9518 mul 0.9131 add 1.7627 x mul 0.9234 sub 57.2958 mul cos 0.1808 mul 2.72828182 x 0.2086 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.4){$v$} \rput(15,0.65){\small g) FTSE (UK) - 1987.}
\end{pspicture}

\vskip 0.1 cm

\begin{minipage}{10 cm }
\begin{pspicture}(-1.5,0)(6.8,9.8)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.40)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$}
\psdots[linecolor=blue](1,1.247)(2,1.222)(3,1.271)(4,1.283)(5,1.208)(6,1.013)(7,1.035)(8,0.947)(9,0.946)(10,0.864)
(11,0.880)(12,0.887)(13,0.937)(14,0.938)(15,0.927)(16,0.905)(17,0.913)(18,0.954)(19,0.952)(20,0.990)(21,0.982)(22,0.988)
(23,0.995)(24,0.949)(25,0.937)(26,0.917)(27,0.913)
\psline(1,1.247)(2,1.222)(3,1.271)(4,1.283)(5,1.208)(6,1.013)(7,1.035)(8,0.947)(9,0.946)(10,0.864)
(11,0.880)(12,0.887)(13,0.937)(14,0.938)(15,0.927)(16,0.905)(17,0.913)(18,0.954)(19,0.952)(20,0.990)(21,0.982)(22,0.988)
(23,0.995)(24,0.949)(25,0.937)(26,0.917)(27,0.913)
\psplot[linecolor=red,plotpoints=500]{3.7}{30}{2.72828182 x 0.6971 mul -1 mul exp 7.0099 mul 0.9353 add 3.1010 x mul 2.5524 sub 57.2958 mul cos 0.331 mul 2.72828182 x 0.3310 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.4){$v$} \rput(15,0.65){\small h) Ibovespa (Brazil) - 1987.}
\end{pspicture}

\begin{pspicture}(-1.5,0)(6.8,4.8)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.20)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \scriptsize \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.029)(2,1.031)(3,1.023)(4,1.032)(5,1.037)(6,1.012)(7,1.016)(8,1.029)(9,1.035)(10,1.038)
(11,1.039)(12,1.016)(13,1.008)(14,1.014)(15,1.024)(16,1.024)(17,1.009)(18,0.997)(19,0.969)(20,1.000)(21,0.984)(22,0.972)
(23,0.949)(24,0.928)(25,0.917)(26,0.916)(27,0.953)
\psline(1,1.029)(2,1.031)(3,1.023)(4,1.032)(5,1.037)(6,1.012)(7,1.016)(8,1.029)(9,1.035)(10,1.038)
(11,1.039)(12,1.016)(13,1.008)(14,1.014)(15,1.024)(16,1.024)(17,1.009)(18,0.997)(19,0.969)(20,1.000)(21,0.984)(22,0.972)
(23,0.949)(24,0.928)(25,0.917)(26,0.916)(27,0.953)
\psplot[linecolor=red,plotpoints=500]{0.2}{30}{2.72828182 x 0.0037 mul -1 mul exp 1.0671 mul -0.0153 add 1.0454 x mul 7.0205 sub 57.2958 mul cos -0.0227 mul 2.72828182 x 0.0080 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.2){$v$} \rput(15,0.65){\small j) Kospi (South Korea) - 1987.}
\end{pspicture}
\end{minipage}
\begin{pspicture}(0,5)(2,5)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.4)(30,0.4) \psline{->}(0,0.4)(0,1.80)
\psline(0,0.38)(0,0.42) \psline(5,0.38)(5,0.42) \psline(10,0.38)(10,0.42) \psline(15,0.38)(15,0.42) \psline(20,0.38)(20,0.42) \psline(25,0.38)(25,0.42) \scriptsize \rput(0,0.35){0} \rput(5,0.35){5} \rput(10,0.35){10} \rput(15,0.35){15} \rput(20,0.35){20} \rput(25,0.35){25} \psline(-0.5,0.4)(0.5,0.4) \psline(-0.5,0.5)(0.5,0.5) \psline(-0.5,0.6)(0.5,0.6) \psline(-0.5,0.7)(0.5,0.7) \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \psline(-0.5,1.4)(0.5,1.4) \psline(-0.5,1.5)(0.5,1.5) \psline(-0.5,1.6)(0.5,1.6) \psline(-0.5,1.7)(0.5,1.7) \rput(-2,0.4){$0.4$} \rput(-2,0.5){$0.5$} \rput(-2,0.6){$0.6$} \rput(-2,0.7){$0.7$} \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$} \rput(-2,1.4){$1.4$} \rput(-2,1.5){$1.5$} \rput(-2,1.6){$1.6$} \rput(-2,1.7){$1.7$}
\psdots[linecolor=blue](1,1.720)(2,1.634)(3,1.601)(4,1.594)(5,1.330)(6,1.152)(7,1.20)(8,1.300)(9,1.286)(10,1.073)
(11,0.917)(12,0.943)(13,0.981)(14,0.999)(15,0.920)(16,0.777)(17,0.725)(18,0.747)(19,0.782)(20,0.796)(21,0.780)(22,0.738)
(23,0.641)(24,0.523)(25,0.477)(26,0.604)(27,0.710)
\psline(1,1.720)(2,1.634)(3,1.601)(4,1.594)(5,1.330)(6,1.152)(7,1.20)(8,1.300)(9,1.286)(10,1.073)
(11,0.917)(12,0.943)(13,0.981)(14,0.999)(15,0.920)(16,0.777)(17,0.725)(18,0.747)(19,0.782)(20,0.796)(21,0.780)(22,0.738)
(23,0.641)(24,0.523)(25,0.477)(26,0.604)(27,0.710)
\psplot[linecolor=red,plotpoints=500]{3.6}{30}{2.72828182 x 0.0836 mul -1 mul exp 1.7966 mul 0.3500 add 1.0568 x mul 6.1706 sub 57.2958 mul cos -0.1796 mul 2.72828182 x 0.0456 mul -1 mul exp mul add} \rput(31,0.4){$t$} \rput(1,1.8){$v$} \rput(15,0.25){\small i) IPC (Mexico) - 1987.}
\end{pspicture}

\begin{pspicture}(-1.5,6.8)(6.8,6.8)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.7)(30,0.7) \psline{->}(0,0.7)(0,1.50)
\psline(0,0.68)(0,0.72) \psline(5,0.68)(5,0.72) \psline(10,0.68)(10,0.72) \psline(15,0.68)(15,0.72) \psline(20,0.68)(20,0.72) \psline(25,0.68)(25,0.72) \scriptsize \rput(0,0.65){0} \rput(5,0.65){5} \rput(10,0.65){10} \rput(15,0.65){15} \rput(20,0.65){20} \rput(25,0.65){25} \psline(-0.5,0.7)(0.5,0.7) \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \psline(-0.5,1.3)(0.5,1.3) \psline(-0.5,1.4)(0.5,1.4) \rput(-2,0.7){$0.7$} \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$} \rput(-2,1.3){$1.3$} \rput(-2,1.4){$1.4$}
\psdots[linecolor=blue](2,1.449)(3,1.418)(4,1.419)(5,1.351)(6,1.008)(7,1.032)(8,1.065)(9,1.003)(10,0.939)
(11,0.905)(12,0.963)(13,0.883)(14,0.902)(15,0.960)(16,0.9574)(17,0.898)(18,0.880)(19,0.878)(20,0.887)(21,0.851)(22,0.815)
(23,0.861)(24,0.913)(25,0.920)(26,0.923)(27,0.917)
\psline(2,1.449)(3,1.418)(4,1.419)(5,1.351)(6,1.008)(7,1.032)(8,1.065)(9,1.003)(10,0.939)
(11,0.905)(12,0.963)(13,0.883)(14,0.902)(15,0.960)(16,0.9574)(17,0.898)(18,0.880)(19,0.878)(20,0.887)(21,0.851)(22,0.815)
(23,0.861)(24,0.913)(25,0.920)(26,0.923)(27,0.917)
\psplot[linecolor=red,plotpoints=500]{3.6}{30}{2.72828182 x 0.4000 mul -1 mul exp 1.9015 mul 0.8993 add 1.6976 x mul 6.200 sub 57.2958 mul cos 0.2726 mul 2.72828182 x 0.1900 mul -1 mul exp mul add}
\rput(31,0.7){$t$} \rput(1,1.5){$v$} \rput(15,0.55){\small k) Asx (Australia) - 1987.}
\end{pspicture}
\begin{array}{|c||c|c|c|c|c|c|c|c|c|c|c|} \hline \text{Parameter} & \text{Dow Jones} & \text{S\&P 500} & \text{Nasdaq} & \text{Hang Seng} & \text{Nikkei} & \text{Dax} & \text{FTSE} & \text{Ibovespa} & \text{IPC} & \text{Kospi} & \text{Asx} \\ \hline A & 0.97 & 0.97 & 0.94 & 0.87 & 0.97 & 0.83 & 0.91 & 0.94 & 0.35 & -0.02 & 0.90 \\ B & 0.59 & 0.82 & 0.76 & 4.09 & 1.14 & 0.58 & 0.95 & 7.01 & 1.80 & 1.07 & 1.90 \\ \alpha & 0.70 & 0.68 & 0.36 & 0.51 & 0.53 & 0.11 & 0.29 & 0.70 & 0.08 & 0.00 & 0.40 \\ C & 0.16 & 0.20 & 0.17 & 0.56 & 0.12 & 0.07 & 0.18 & 0.33 & -0.18 & -0.02 & 0.27 \\ \beta & 0.18 & 0.17 & 0.18 & 0.26 & 0.13 & 0.08 & 0.21 & 0.33 & 0.04 & 0.01 & 0.19 \\ w & 1.31 & 1.23 & 1.50 & 1.78 & 1.88 & 1.61 & 1.76 & 3.10 & 1.06 & 1.04 & 1.70 \\ \varphi & 3.04 & 3.80 & 5.23 & 1.83 & 2.29 & 5.34 & 0.92 & 2.55 & 6.17 & 7.02 & 6.20 \\ \hline \end{array}

==> (inline-1) <==
\begin{pspicture}(-5,-0.5)(3.5,5.3)
\psset{xunit=0.03,yunit=0.012}
\psline{->}(0,0)(270,0) \psline{->}(0,0)(0,400) \rput(296,0){month} \rput(33,400){S\&P 500}\small \psline(1,-8)(1,8) \rput(1,-24){2/98} \psline(42,-8)(42,8) \rput(42,-24){4/98} \psline(83,-8)(83,8) \rput(83,-24){6/98} \psline(127,-8)(127,8) \rput(127,-24){8/98} \psline(169,-8)(169,8) \rput(169,-24){10/98} \psline(211,-8)(211,8) \rput(211,-24){12/98} \psline(252,-8)(252,8) \rput(252,-24){02/99} \psline(-3,0)(3,0) \rput(-12.5,0){$900$} \psline(-3,100)(3,100) \rput(-14,100){$1000$} \psline(-3,200)(3,200) \rput(-14,200){$1100$} \psline(-3,300)(3,300) \rput(-14,300){$1200$}
\pspolygon*[linecolor=lightgray](143,0)(143,400)(178,400)(178,0)
\psline[linecolor=blue](1,101.27)(2,106.00)(3,106.90)(4,103.54)(5,112.46)(6,110.74)(7,119.01)(8,120.01)(9,124.14)
(10,120.09)(11,122.76)(12,132.08)(13,128.28)(14,134.21)(15,138.14)(16,130.56)(17,142.90)(18,148.67)(19,149.34)(20,147.70)
(21,152.02)(22,147.33)(23,135.05)(24,155.69)(25,152.31)(26,164.25)(27,168.47)(28,169.92)(29,168.61)(30,179.27)(31,180.45)
(32,185.52)(33,189.74)(34,199.16)(35,195.55)(36,205.65)(37,201.93)(38,200.80)(39,195.44)(40,193.55)(41,201.75)(42,208.15)
(43,220.01)(44,222.70)(45,221.38)(46,209.55)(47,201.65)(48,210.67)(49,209.69)(50,215.75)(51,219.32)(52,208.17)(53,222.72)
(54,223.65)(55,226.67)(56,230.54)(57,219.58)(58,207.90)(59,186.54)(60,185.11)(61,194.63)(62,211.75)(63,221.00)(64,222.07)
(65,215.50)(66,204.92)(67,195.14)(68,208.14)(69,206.64)(70,215.79)(71,218.86)(72,217.37)(73,208.73)(74,205.82)(75,209.52)
(76,219.06)(77,214.64)(78,210.47)(79,194.02)(80,192.23)(81,197.60)(82,190.82)(83,190.98)(84,193.22)(85,182.73)(86,194.83)
(87,213.86)(88,215.72)(89,218.41)(90,212.28)(91,194.58)(92,198.84)(93,177.01)(94,187.59)(95,207.10)(96,206.37)(97,200.65)
(98,203.24)(99,219.49)(100,232.88)(101,229.28)(102,233.20)(103,238.49)(104,233.84)(105,248.56)(106,246.42)(107,257.33)
(108,254.66)(109,266.38)(110,258.56)(111,264.33)(112,265.19)(113,277.58)(114,274.81)(115,283.99)(116,286.75)(117,284.10)
(118,265.07)(119,264.08)(120,239.75)(121,240.80)(122,247.27)(123,230.24)(124,225.21)(125,242.95)(126,220.67)(127,212.44)
(128,172.12)(129,181.43)(130,189.63)(131,189.45)(132,183.14)(133,168.98)(134,184.22)(135,174.91)(136,162.75)(137,183.67)
(138,201.20)(139,198.06)(140,191.60)(141,181.24)(142,188.14)(143,192.85)(144,184.19)(145,142.59)(146,127.14)(147,57.28)
(148,94.26)(149,90.48)(150,82.26)(151,73.89)(152,123.46)(153,106.20)(154,80.19)(155,109.06)(156,129.72)(157,137.68)
(158,145.48)(159,118.87)(160,120.09)(161,123.89)(162,129.80)(163,166.09)(164,142.72)(165,144.75)(166,148.69)(167,149.02)
(168,117.01)(169,86.39)(170,102.60)(171,88.56)(172,84.59)(173,70.68)(174,59.44)(175,84.39)(176,97.71)(177,94.80)
(178,105.53)(179,147.49)(180,156.42)(181,162.39)(182,163.93)(183,169.92)(184,178.48)(185,170.67)(186,172.32)(187,165.34)
(188,168.09)(189,185.93)(190,198.67)(191,211.60)(192,210.84)(193,218.67)(194,233.85)(195,241.01)(196,230.20)(197,228.26)
(198,220.97)(199,217.69)(200,225.72)(201,235.87)(202,239.32)(203,244.48)(204,252.61)(205,263.55)(206,288.21)(207,282.99)
(208,286.87)(209,292.33)(210,263.63)(211,275.28)(212,271.25)(213,250.14)(214,276.74)(215,287.70)(216,281.38)(217,283.49)
(218,265.02)(219,266.46)(220,241.20)(221,262.83)(222,261.97)(223,279.98)(224,288.03)(225,302.84)(226,303.57)(227,328.54)
(228,326.27)(229,325.49)(230,341.81)(231,331.93)(232,329.23)(233,328.10)(234,344.78)(235,372.34)(236,369.73)(237,375.09)
(238,363.88)(239,339.51)(240,334.40)(241,312.19)(242,343.26)(243,352.00)(244,356.62)(245,335.16)(246,325.19)(247,333.98)
(248,352.31)(249,343.17)(250,365.37)(251,379.64)
\rput(120,-70){\small Figure 8: S\&P 500 index from February/1998 to February/1999. The period from 08/25/1998 to 10/14/1998 is highlighted.}
\end{pspicture}
\begin{pspicture}(-1.5,7)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.086)(2,1.076)(3,1.031)(4,1.016)(5,0.952)(6,0.988)(7,0.982)(8,0.970)(9,0.965)(10,1.013)
(11,0.993)(12,0.961)(13,0.984)(14,1.003)(15,1.013)(16,1.021)(17,0.994)(18,0.997)(19,1.002)(20,0.997)(21,1.029)(22,1.010)
(23,1.014)(24,1.024)(25,1.020)(26,0.990)(27,0.964)
\psline(1,1.086)(2,1.076)(3,1.031)(4,1.016)(5,0.952)(6,0.988)(7,0.982)(8,0.970)(9,0.965)(10,1.013)
(11,0.993)(12,0.961)(13,0.984)(14,1.003)(15,1.013)(16,1.021)(17,0.994)(18,0.997)(19,1.002)(20,0.997)(21,1.029)(22,1.010)
(23,1.014)(24,1.024)(25,1.020)(26,0.990)(27,0.964)
\psplot[linecolor=red,plotpoints=500]{0.5}{30}{2.72828182 x 0.5587 mul -1 mul exp 0.2394 mul 0.9774 add 1.6654 x mul 4.7694 sub 57.2958 mul cos 0.0218 mul 2.72828182 x 0.0000 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small Figure 9: a) Dow Jones - NYSE (USA) - 1998.}
\end{pspicture}
\begin{pspicture}(-1.5,7)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.078)(2,1.069)(3,1.028)(4,1.013)(5,0.944)(6,0.980)(7,0.977)(8,0.968)(9,0.960)(10,1.009)
(11,0.992)(12,0.966)(13,0.995)(14,1.015)(15,1.023)(16,1.031)(17,1.005)(18,1.006)(19,1.010)(20,1.015)(21,1.051)(22,1.028)
(23,1.030)(24,1.034)(25,1.034)(26,1.003)(27,0.973)
\psline(1,1.078)(2,1.069)(3,1.028)(4,1.013)(5,0.944)(6,0.980)(7,0.977)(8,0.968)(9,0.960)(10,1.009)
(11,0.992)(12,0.966)(13,0.995)(14,1.015)(15,1.023)(16,1.031)(17,1.005)(18,1.006)(19,1.010)(20,1.015)(21,1.051)(22,1.028)
(23,1.030)(24,1.034)(25,1.034)(26,1.003)(27,0.973)
\psplot[linecolor=red,plotpoints=500]{0.5}{30}{2.72828182 x 0.5933 mul -1 mul exp 0.2442 mul 0.9748 add 1.6481 x mul 4.7733 sub 57.2958 mul cos 0.0265 mul 2.72828182 x 0.0310 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small b) S\&P 500 - NYSE (USA) - 1998.}
\end{pspicture}

\newpage

\begin{pspicture}(-1.5,12)(6.8,12)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.105)(2,1.087)(3,1.037)(4,1.008)(5,0.922)(6,0.968)(7,0.979)(8,0.966)(9,0.963)(10,1.021)
(11,0.999)(12,0.974)(13,1.009)(14,1.024)(15,1.031)(16,1.039)(17,1.012)(18,1.023)(19,1.033)(20,1.044)(21,1.082)(22,1.057)
(23,1.072)(24,1.069)(25,1.066)(26,1.041)(27,0.991)
\psline(1,1.105)(2,1.087)(3,1.037)(4,1.008)(5,0.922)(6,0.968)(7,0.979)(8,0.966)(9,0.963)(10,1.021)
(11,0.999)(12,0.974)(13,1.009)(14,1.024)(15,1.031)(16,1.039)(17,1.012)(18,1.023)(19,1.033)(20,1.044)(21,1.082)(22,1.057)
(23,1.072)(24,1.069)(25,1.066)(26,1.041)(27,0.991)
\psplot[linecolor=red,plotpoints=500]{0.6}{30}{2.72828182 x 0.7756 mul -1 mul exp 0.3974 mul 0.9759 add 1.6182 x mul 4.6552 sub 57.2958 mul cos 0.0529 mul 2.72828182 x 0.0964 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small c) Nasdaq (USA) - 1998.}
\end{pspicture}
\begin{pspicture}(-1.5,12)(6.8,12)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.010)(2,1.003)(3,1.014)(4,1.002)(5,0.931)(6,0.904)(7,0.942)(8,0.937)(9,0.959)(10,1.034)
(11,1.048)(12,1.012)(13,1.005)(14,0.970)(15,0.981)(16,0.990)(17,1.006)(18,0.970)(19,0.953)(20,0.918)(21,0.944)(22,0.961)
(23,1.003)(24,0.986)(25,1.017)(26,1.003)(27,1.009)
\psline(1,1.010)(2,1.003)(3,1.014)(4,1.002)(5,0.931)(6,0.904)(7,0.942)(8,0.937)(9,0.959)(10,1.034)
(11,1.048)(12,1.012)(13,1.005)(14,0.970)(15,0.981)(16,0.990)(17,1.006)(18,0.970)(19,0.953)(20,0.918)(21,0.944)(22,0.961)
(23,1.003)(24,0.986)(25,1.017)(26,1.003)(27,1.009)
\psplot[linecolor=red,plotpoints=500]{0.5}{30}{2.72828182 x 4.2333 mul -1 mul exp 0.2495 mul 0.9700 add 0.7248 x mul 1.6399 sub 57.2958 mul cos 0.0582 mul 2.72828182 x 0.0000 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small d) Hang Seng (Hong Kong) - 1998.}
\end{pspicture}

\vskip 5.7 cm

\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.082)(2,1.068)(3,1.035)(4,0.999)(5,1.013)(6,1.032)(7,1.032)(8,1.024)(9,1.009)(10,1.062)
(11,1.071)(12,1.060)(13,1.053)(14,0.999)(15,1.022)(16,1.022)(17,1.020)(18,0.995)(19,1.004)(20,0.977)(21,0.990)(22,0.990)
(23,1.020)(24,0.986)(25,0.999)(26,0.993)(27,0.963)
\psline(1,1.082)(2,1.068)(3,1.035)(4,0.999)(5,1.013)(6,1.032)(7,1.032)(8,1.024)(9,1.009)(10,1.062)
(11,1.071)(12,1.060)(13,1.053)(14,0.999)(15,1.022)(16,1.022)(17,1.020)(18,0.995)(19,1.004)(20,0.977)(21,0.990)(22,0.990)
(23,1.020)(24,0.986)(25,0.999)(26,0.993)(27,0.963)
\psplot[linecolor=red,plotpoints=500]{0.4}{30}{2.72828182 x 1.7737 mul -1 mul exp 0.2428 mul 1.0334 add 1.3749 x mul 2.6290 sub 57.2958 mul cos 0.0259 mul 2.72828182 x 0.0000 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small e) Nikkei (Japan) - 1998.}
\end{pspicture}
\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.162)(2,1.131)(3,1.095)(4,1.080)(5,1.045)(6,1.036)(7,1.075)(8,1.041)(9,1.042)(10,1.065)
(11,1.104)(12,1.090)(13,1.027)(14,1.025)(15,1.059)(16,1.045)(17,1.051)(18,1.010)(19,0.995)(20,0.959)(21,0.989)(22,1.016)
(23,1.005)(24,0.987)(25,1.007)(26,0.990)(27,0.968)
\psline(1,1.162)(2,1.131)(3,1.095)(4,1.080)(5,1.045)(6,1.036)(7,1.075)(8,1.041)(9,1.042)(10,1.065)
(11,1.104)(12,1.090)(13,1.027)(14,1.025)(15,1.059)(16,1.045)(17,1.051)(18,1.010)(19,0.995)(20,0.959)(21,0.989)(22,1.016)
(23,1.005)(24,0.987)(25,1.007)(26,0.990)(27,0.968)
\psplot[linecolor=red,plotpoints=500]{0.8}{30}{2.72828182 x 0.8325 mul -1 mul exp 0.2861 mul 1.0615 add 1.5036 x mul 4.3613 sub 57.2958 mul cos 0.0223 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.9){$t$}\rput(15,0.82){\small f) Dax (Germany) - 1998.}
\end{pspicture}

\vskip 4 cm

\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.106)(2,1.084)(3,1.050)(4,1.026)(5,1.011)(6,1.024)(7,1.001)(8,1.010)(9,1.045)(10,1.045)
(11,1.038)(12,1.004)(13,1.001)(14,1.030)(15,1.033)(16,1.035)(17,1.004)(18,0.988)(19,0.976)(20,0.998)(21,1.020)(22,1.010)
(23,0.990)(24,0.996)(25,0.999)(26,0.990)(27,0.960)
\psline(1,1.106)(2,1.084)(3,1.050)(4,1.026)(5,1.011)(6,1.024)(7,1.001)(8,1.010)(9,1.045)(10,1.045)
(11,1.038)(12,1.004)(13,1.001)(14,1.030)(15,1.033)(16,1.035)(17,1.004)(18,0.988)(19,0.976)(20,0.998)(21,1.020)(22,1.010)
(23,0.990)(24,0.996)(25,0.999)(26,0.990)(27,0.960)
\psplot[linecolor=red,plotpoints=500]{0.8}{30}{2.72828182 x 0.7432 mul -1 mul exp 0.1898 mul 1.0232 add 1.6403 x mul 3.6147 sub 57.2958 mul cos 0.0133 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small g) FTSE (UK) - 1998.}
\end{pspicture}

%\psplot[linecolor=red,plotpoints=500]{0.2}{30}{2.72828182 x alpha mul -1 mul exp B mul A add w x mul phi sub 57.2958 mul cos C mul 2.72828182 x beta mul -1 mul exp mul add}

\vskip 5 cm

\begin{pspicture}(-1.5,10.5)(6.8,10.5)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.7)(30,0.7) \psline{->}(0,0.7)(0,1.30)
\psline(0,0.69)(0,0.71) \psline(5,0.69)(5,0.71) \psline(10,0.69)(10,0.71) \psline(15,0.69)(15,0.71) \psline(20,0.69)(20,0.71) \psline(25,0.69)(25,0.71) \small \rput(0,0.67){0} \rput(5,0.67){5} \rput(10,0.67){10} \rput(15,0.67){15} \rput(20,0.67){20} \rput(25,0.67){25} \psline(-0.5,0.7)(0.5,0.7) \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \psline(-0.5,1.2)(0.5,1.2) \rput(-2,0.7){$0.7$} \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$} \rput(-2,1.2){$1.2$}
\psdots[linecolor=blue](1,1.186)(2,1.139)(3,1.026)(4,1.046)(5,1.003)(6,1.072)(7,1.055)(8,0.964)(9,0.905)(10,0.902)
(11,0.877)(12,0.738)(13,0.837)(14,0.902)(15,1.071)(16,1.048)(17,0.997)(18,1.040)(19,1.000)(20,1.017)(21,1.129)(22,1.061)
(23,1.041)(24,1.059)(25,1.065)(26,1.022)(27,0.924)
\psline(1,1.186)(2,1.139)(3,1.026)(4,1.046)(5,1.003)(6,1.072)(7,1.055)(8,0.964)(9,0.905)(10,0.902)
(11,0.877)(12,0.738)(13,0.837)(14,0.902)(15,1.071)(16,1.048)(17,0.997)(18,1.040)(19,1.000)(20,1.017)(21,1.129)(22,1.061)
(23,1.041)(24,1.059)(25,1.065)(26,1.022)(27,0.924)
\psplot[linecolor=red,plotpoints=500]{0.5}{30}{2.72828182 x 0.8405 mul -1 mul exp 0.3857 mul 1.0335 add 2.6818 x mul 4.7109 sub 57.2958 mul cos 0.0327 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.7){$t$} \rput(1,1.3){$v$} \rput(15,0.62){\small h) Ibovespa (Brazil) - 1998.}
\end{pspicture}
\begin{pspicture}(-1.5,11)(6.8,11)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.20)
\psline(0,0.79)(0,0.81) \psline(5,0.79)(5,0.81) \psline(10,0.79)(10,0.81) \psline(15,0.79)(15,0.81) \psline(20,0.79)(20,0.81) \psline(25,0.79)(25,0.81) \small \rput(0,0.77){0} \rput(5,0.77){5} \rput(10,0.77){10} \rput(15,0.77){15} \rput(20,0.77){20} \rput(25,0.77){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.000)(2,0.966)(3,0.907)(4,0.936)(5,0.888)(6,0.944)(7,0.921)(8,0.904)(9,0.948)(10,0.961)
(11,0.940)(12,0.848)(13,0.866)(14,0.898)(15,1.014)(16,1.008)(17,1.032)(18,1.037)(19,1.062)(20,1.158)(21,1.096)(22,1.100)
(23,1.104)(24,1.093)(25,1.060)(26,1.007)(27,1.048)
\psline(1,1.000)(2,0.966)(3,0.907)(4,0.936)(5,0.888)(6,0.944)(7,0.921)(8,0.904)(9,0.948)(10,0.961)
(11,0.940)(12,0.848)(13,0.866)(14,0.898)(15,1.014)(16,1.008)(17,1.032)(18,1.037)(19,1.062)(20,1.158)(21,1.096)(22,1.100)
(23,1.104)(24,1.093)(25,1.060)(26,1.007)(27,1.048)
\psplot[linecolor=red,plotpoints=500]{0.4}{30}{2.72828182 x 1.0001 mul -1 mul exp 0.2307 mul 0.9173 add 2.6409 x mul 4.2504 sub 57.2958 mul cos 0.0272 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.2){$v$} \rput(15,0.72){\small i) IPC (Mexico) - 1998.}
\end{pspicture}

%\psplot[linecolor=red,plotpoints=500]{0.2}{30}{2.72828182 x alpha mul -1 mul exp B mul A add w x mul phi sub 57.2958 mul cos C mul 2.72828182 x beta mul -1 mul exp mul add}

\newpage

\begin{pspicture}(-1.5,11.4)(6.8,11.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,0.985)(2,1.008)(3,0.997)(4,0.982)(5,0.985)(6,0.983)(7,0.999)(8,0.998)(9,0.998)(10,1.042)
(11,1.036)(12,1.042)(13,1.076)(14,1.018)(15,0.998)(16,0.985)(17,0.994)(18,0.987)(19,0.959)(20,0.944)(21,0.929)(22,0.927)
(23,0.987)(24,0.964)(25,0.971)(26,0.992)(27,0.985)
\psline(1,0.985)(2,1.008)(3,0.997)(4,0.982)(5,0.985)(6,0.983)(7,0.999)(8,0.998)(9,0.998)(10,1.042)
(11,1.036)(12,1.042)(13,1.076)(14,1.018)(15,0.998)(16,0.985)(17,0.994)(18,0.987)(19,0.959)(20,0.944)(21,0.929)(22,0.927)
(23,0.987)(24,0.964)(25,0.971)(26,0.992)(27,0.985)
\psplot[linecolor=red,plotpoints=500]{0.8}{30}{2.72828182 x 0.6753 mul -1 mul exp 0.0000 mul 0.9999 add 1.3435 x mul 4.2906 sub 57.2958 mul cos 0.0110 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small j) Kospi (South Korea) - 1998.}
\end{pspicture}
\begin{pspicture}(-1.5,11.4)(6.8,11.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.037)(2,1.027)(3,1.008)(4,0.996)(5,0.985)(6,0.975)(7,0.995)(8,0.995)(9,0.988)(10,1.012)
(11,1.005)(12,1.001)(13,0.995)(14,0.972)(15,0.988)(16,1.005)(17,1.005)(18,1.000)(19,1.001)(20,0.993)(21,1.000)(22,1.015)
(23,1.032)(24,1.009)(25,1.022)(26,1.030)(27,1.021)
\psline(1,1.037)(2,1.027)(3,1.008)(4,0.996)(5,0.985)(6,0.975)(7,0.995)(8,0.995)(9,0.988)(10,1.012)
(11,1.005)(12,1.001)(13,0.995)(14,0.972)(15,0.988)(16,1.005)(17,1.005)(18,1.000)(19,1.001)(20,0.993)(21,1.000)(22,1.015)
(23,1.032)(24,1.009)(25,1.022)(26,1.030)(27,1.021)
\psplot[linecolor=red,plotpoints=500]{0.8}{30}{2.72828182 x 5.1815 mul -1 mul exp 0.7977 mul 0.9972 add 0.6666 x mul 0.9556 sub 57.2958 mul cos 0.0433 mul 2.72828182 x 0.1695 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small k) Asx (Australia) - 1998.}
\end{pspicture}
\begin{array}{|c||c|c|c|c|c|c|c|c|c|c|c|} \hline \text{Parameter} & \text{Dow Jones} & \text{S\&P 500} & \text{Nasdaq} & \text{Hang Seng} & \text{Nikkei} & \text{Dax} & \text{FTSE} & \text{Ibovespa} & \text{IPC} & \text{Kospi} & \text{Asx} \\ \hline A & 0.98 & 0.97 & 0.98 & 0.97 & 1.03 & 1.06 & 1.02 & 1.03 & 0.92 & 1.00 & 1.00 \\ B & 0.24 & 0.24 & 0.40 & 0.25 & 0.24 & 0.29 & 0.19 & 0.38 & 0.23 & 0.00 & 0.80 \\ \alpha  & 0.56 & 0.59 & 0.78 & 4.23 & 1.77 & 0.83 & 0.74 & 0.84 & 1.00 & 0.68 & 5.18 \\ C & 0.02 & 0.03 & 0.05 & 0.06 & 0.02 & 0.02 & 0.01 & 0.03 & 0.03 & 0.01 & 0.04 \\ \beta & 0.00 & 0.03 & 0.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.17 \\ w & 1.66 & 1.65 & 1.62 & 0.72 & 1.37 & 1.50 & 1.64 & 2.68 & 2.64 & 1.34 & 0.67 \\ \phi & 4.77 & 4.77 & 4.65 & 1.64 & 2.63 & 4.36 & 3.61 & 4.71 & 4.25 & 4.29 & 0.96 \\ \hline \end{array}

==> (inline-2) <==
\begin{pspicture}(-5,-0.5)(3.5,5.7)
\psset{xunit=0.03,yunit=0.0115}
\psline{->}(0,0)(270,0) \psline{->}(0,0)(0,450) \rput(296,0){month} \rput(33,450){S\&P 500}\small \psline(1,-8)(1,8) \rput(1,-24){3/01} \psline(43,-8)(43,8) \rput(43,-24){5/01} \psline(86,-8)(86,8) \rput(86,-24){7/01} \psline(130,-8)(130,8) \rput(130,-24){9/01} \psline(168,-8)(168,8) \rput(168,-24){11/01} \psline(209,-8)(209,8) \rput(209,-24){01/02} \psline(249,-8)(249,8) \rput(249,-24){03/02} \psline(-3,0)(3,0) \rput(-12.5,0){$900$} \psline(-3,100)(3,100) \rput(-14,100){$1000$} \psline(-3,200)(3,200) \rput(-14,200){$1100$} \psline(-3,300)(3,300) \rput(-14,300){$1200$} \psline(-3,400)(3,400) \rput(-14,400){$1300$}
\pspolygon*[linecolor=lightgray](134,0)(134,400)(160,400)(160,0)
\psline[linecolor=blue](1,341.23)(2,334.18)(3,341.41)(4,353.80)(5,361.89)(6,364.74)(7,333.42)(8,280.16)(9,297.66)
(10,266.71)(11,273.56)(12,250.53)(13,270.81)(14,242.62)(15,222.14)(16,217.58)(17,239.83)(18,252.69)(19,282.17)(20,253.29)
(21,247.95)(22,260.33)(23,245.87)(24,206.46)(25,203.25)(26,251.44)(27,228.43)(28,237.59)(29,268.38)(30,265.89)(31,283.50)
(32,279.68)(33,291.81)(34,338.16)(35,353.70)(36,342.98)(37,324.36)(38,309.47)(39,328.75)(40,334.52)(41,353.05)(42,349.46)
(43,366.44)(44,367.43)(45,348.58)(46,366.61)(47,363.51)(48,361.12)(49,355.54)(50,355.18)(51,345.67)(52,348.92)(53,349.44)
(54,384.99)(55,388.49)(56,391.96)(57,412.83)(58,409.38)(59,389.05)(60,393.17)(61,377.89)(62,367.93)(63,348.08)(64,355.82)
(65,360.67)(66,367.11)(67,383.57)(68,370.03)(69,376.96)(70,364.96)(71,354.39)(72,355.85)(73,341.60)(74,319.87)(75,314.36)
(76,308.43)(77,312.58)(78,323.14)(79,337.04)(80,325.35)(81,318.60)(82,316.76)(83,311.07)(84,326.20)(85,324.42)(86,336.71)
(87,334.45)(88,319.24)(89,290.59)(90,298.78)(91,281.52)(92,280.18)(93,308.14)(94,315.68)(95,302.45)(96,314.44)(97,307.71)
(98,315.02)(99,310.85)(100,291.03)(101,271.65)(102,290.49)(103,302.93)(104,305.82)(105,304.52)(106,311.23)(107,315.93)
(108,320.75)(109,314.35)(110,300.48)(111,304.40)(112,283.53)(113,283.43)(114,290.16)(115,291.29)(116,286.73)(117,278.02)
(118,281.66)(119,261.97)(120,271.41)(121,257.26)(122,265.31)(123,262.09)(124,284.93)(125,279.21)(126,261.51)(127,248.60)
(128,229.03)(129,233.58)(130,232.94)(131,231.74)(132,206.40)(133,185.78)(134,192.54)(135,138.77)(136,132.74)(137,116.10)
(138,84.54)(139,65.80)(140,103.45)(141,112.27)(142,107.04)(143,118.61)(144,140.94)(145,138.55)(146,151.33)(147,172.28)
(148,169.62)(149,171.38)(150,162.44)(151,156.75)(152,180.99)(153,197.43)(154,191.65)(155,189.98)(156,197.54)(157,177.09)
(158,168.61)(159,173.48)(160,189.90)(161,184.78)(162,185.20)(163,200.09)(164,204.61)(165,178.30)(166,159.79)(167,159.78)
(168,184.10)(169,187.20)(170,202.84)(171,218.86)(172,215.80)(173,218.54)(174,220.31)(175,218.33)(176,239.09)(177,241.21)
(178,242.24)(179,238.65)(180,251.06)(181,242.66)(182,237.03)(183,250.34)(184,257.42)(185,249.50)(186,228.52)(187,240.20)
(188,239.45)(189,229.90)(190,244.80)(191,270.35)(192,267.10)(193,258.30)(194,239.93)(195,236.76)(196,237.07)(197,219.38)
(198,223.07)(199,234.36)(200,242.92)(201,249.53)(202,239.93)(203,244.90)(204,244.65)(205,249.37)(206,257.13)(207,261.02)
(208,248.08)(209,254.67)(210,265.27)(211,272.51)(212,264.89)(213,260.71)(214,255.14)(215,256.55)(216,245.60)(217,238.41)
(218,246.19)(219,227.57)(220,238.88)(221,227.58)(222,219.31)(223,228.18)(224,232.15)(225,233.28)(226,233.06)(227,200.64)
(228,213.57)(229,230.20)(230,222.20)(231,194.44)(232,190.02)(233,183.51)(234,180.17)(235,196.22)(236,211.94)(237,207.50)
(238,218.51)(239,216.48)(240,204.18)(241,183.34)(242,197.98)(243,180.95)(244,189.84)(245,209.43)(246,209.38)(247,209.89)
(248,206.73)
\rput(140,-70){\small Figure 10: S\&P 500 index from March/2001 to March/2001. The period from 09/10/2001 to 10/22/2001 is highlighted.}
\end{pspicture}
\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.067)(2,0.991)(3,0.989)(4,0.973)(5,0.930)(6,0.915)(7,0.956)(8,0.962)(9,0.952)(10,0.964)
(11,0.983)(12,0.982)(13,0.994)(14,1.013)(15,1.006)(16,1.013)(17,1.007)(18,1.006)(19,1.026)(20,1.045)(21,1.038)(22,1.038)
(23,1.042)(24,1.026)(25,1.018)(26,1.022)(27,1.042)
\psline(1,1.067)(2,0.991)(3,0.989)(4,0.973)(5,0.930)(6,0.915)(7,0.956)(8,0.962)(9,0.952)(10,0.964)
(11,0.983)(12,0.982)(13,0.994)(14,1.013)(15,1.006)(16,1.013)(17,1.007)(18,1.006)(19,1.026)(20,1.045)(21,1.038)(22,1.038)
(23,1.042)(24,1.026)(25,1.018)(26,1.022)(27,1.042)
\psplot[linecolor=red,plotpoints=500]{0.5}{30}{2.72828182 x 1.0333 mul -1 mul exp 0.4488 mul 0.9436 add 1.3608 x mul 4.6178 sub 57.2958 mul cos 0.0388 mul 2.72828182 x 0.0627 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small Figure 11: a) Dow Jones - NYSE (USA) - 2001.}
\end{pspicture}
\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.039)(2,0.987)(3,0.982)(4,0.966)(5,0.936)(6,0.918)(7,0.954)(8,0.962)(9,0.957)(10,0.968)
(11,0.990)(12,0.987)(13,0.999)(14,1.019)(15,1.017)(16,1.019)(17,1.010)(18,1.005)(19,1.028)(20,1.043)(21,1.038)(22,1.036)
(23,1.043)(24,1.024)(25,1.016)(26,1.020)(27,1.036)
\psline(1,1.039)(2,0.987)(3,0.982)(4,0.966)(5,0.936)(6,0.918)(7,0.954)(8,0.962)(9,0.957)(10,0.968)
(11,0.990)(12,0.987)(13,0.999)(14,1.019)(15,1.017)(16,1.019)(17,1.010)(18,1.005)(19,1.028)(20,1.043)(21,1.038)(22,1.036)
(23,1.043)(24,1.024)(25,1.016)(26,1.020)(27,1.036)
\psplot[linecolor=red,plotpoints=500]{0.5}{30}{2.72828182 x 0.9858 mul -1 mul exp 0.3160 mul 0.9450 add 1.2928 x mul 4.2610 sub 57.2958 mul cos 0.0248 mul 2.72828182 x 0.0131 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small b) S\&P 500 - NYSE (USA) - 2001.}
\end{pspicture}

\vskip 4 cm

\begin{pspicture}(-1.5,7.1)(6.8,7.1)
\psset{xunit=0.2,yunit=7} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.20)
\psline(0,0.78)(0,0.82) \psline(5,0.78)(5,0.82) \psline(10,0.78)(10,0.82) \psline(15,0.78)(15,0.82) \psline(20,0.78)(20,0.82) \psline(25,0.78)(25,0.82) \small \rput(0,0.75){0} \rput(5,0.75){5} \rput(10,0.75){10} \rput(15,0.75){15} \rput(20,0.75){20} \rput(25,0.75){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.071)(2,0.998)(3,0.982)(4,0.965)(5,0.929)(6,0.899)(7,0.947)(8,0.949)(9,0.925)(10,0.923)
(11,0.947)(12,0.935)(13,0.943)(14,0.999)(15,1.009)(16,1.014)(17,1.015)(18,0.992)(19,1.027)(20,1.075)(21,1.076)(22,1.072)
(23,1.088)(24,1.040)(25,1.044)(26,1.016)(27,1.079)
\psline(1,1.071)(2,0.998)(3,0.982)(4,0.965)(5,0.929)(6,0.899)(7,0.947)(8,0.949)(9,0.925)(10,0.923)
(11,0.947)(12,0.935)(13,0.943)(14,0.999)(15,1.009)(16,1.014)(17,1.015)(18,0.992)(19,1.027)(20,1.075)(21,1.076)(22,1.072)
(23,1.088)(24,1.040)(25,1.044)(26,1.016)(27,1.079)
\psplot[linecolor=red,plotpoints=500]{0.65}{30}{2.72828182 x 0.6678 mul -1 mul exp 0.3057 mul 0.9295 add 1.5964 x mul 5.7698 sub 57.2958 mul cos 0.0248 mul 2.72828182 x 0.0309 mul -1 mul exp mul add} \rput(31,0.8){$t$} \rput(1,1.2){$v$} \rput(15,0.68){\small c) Nasdaq (USA) - 2001.}
\end{pspicture}
\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.060)(2,0.966)(3,0.974)(4,0.983)(5,0.948)(6,0.947)(7,0.973)(8,0.948)(9,0.909)(10,0.945)
(11,0.937)(12,0.954)(13,0.977)(14,1.013)(15,1.013)(16,1.013)(17,1.007)(18,1.047)(19,1.046)(20,1.014)(21,1.054)(22,1.048)
(23,1.071)(24,1.046)(25,1.031)(26,1.033)(27,1.044)
\psline(1,1.060)(2,0.966)(3,0.974)(4,0.983)(5,0.948)(6,0.947)(7,0.973)(8,0.948)(9,0.909)(10,0.945)
(11,0.937)(12,0.954)(13,0.977)(14,1.013)(15,1.013)(16,1.013)(17,1.007)(18,1.047)(19,1.046)(20,1.014)(21,1.054)(22,1.048)
(23,1.071)(24,1.046)(25,1.031)(26,1.033)(27,1.044)
\psplot[linecolor=red,plotpoints=500]{0.3}{30}{2.72828182 x 0.6424 mul -1 mul exp 0.1818 mul 0.9471 add 1.8752 x mul 4.0433 sub 57.2958 mul cos -0.0269 mul 2.72828182 x 0.0000 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small d) Hang Seng (Hong Kong) - 2001.}
\end{pspicture}

\vskip 4.9 cm

\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.030)(2,0.962)(3,0.962)(4,1.002)(5,0.951)(6,0.969)(7,0.995)(8,0.979)(9,0.956)(10,0.956)
(11,0.970)(12,0.965)(13,0.970)(14,0.978)(15,0.998)(16,1.014)(17,0.993)(18,1.021)(19,1.021)(20,1.021)(21,1.002)(22,0.997)
(23,1.035)(24,1.064)(25,1.046)(26,1.065)(27,1.076)
\psline(1,1.030)(2,0.962)(3,0.962)(4,1.002)(5,0.951)(6,0.969)(7,0.995)(8,0.979)(9,0.956)(10,0.956)
(11,0.970)(12,0.965)(13,0.970)(14,0.978)(15,0.998)(16,1.014)(17,0.993)(18,1.021)(19,1.021)(20,1.021)(21,1.002)(22,0.997)
(23,1.035)(24,1.064)(25,1.046)(26,1.065)(27,1.076)
\psplot[linecolor=red,plotpoints=500]{0.4}{30}{2.72828182 x 1.4620 mul -1 mul exp 0.1205 mul 0.9744 add 1.9801 x mul 1.5343 sub 57.2958 mul cos 0.0329 mul 2.72828182 x 0.0586 mul -1 mul exp mul add} \rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small e) Nikkei (Japan) - 2001.}
\end{pspicture}
\begin{pspicture}(-1.5,9.6)(6.8,9.6)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.8)(30,0.8) \psline{->}(0,0.8)(0,1.20)
\psline(0,0.79)(0,0.81) \psline(5,0.79)(5,0.81) \psline(10,0.79)(10,0.81) \psline(15,0.79)(15,0.81) \psline(20,0.79)(20,0.81) \psline(25,0.79)(25,0.81) \small \rput(0,0.77){0} \rput(5,0.77){5} \rput(10,0.77){10} \rput(15,0.77){15} \rput(20,0.77){20} \rput(25,0.77){25} \psline(-0.5,0.8)(0.5,0.8) \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.8){$0.8$} \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,0.990)(2,1.004)(3,1.017)(4,0.953)(5,0.981)(6,0.972)(7,0.936)(8,0.882)(9,0.877)(10,0.935)
(11,0.929)(12,0.948)(13,0.969)(14,0.998)(15,0.982)(16,0.997)(17,1.028)(18,1.053)(19,1.039)(20,1.041)(21,1.036)(22,1.068)
(23,1.093)(24,1.071)(25,1.053)(26,1.071)(27,1.076)
\psline(1,0.990)(2,1.004)(3,1.017)(4,0.953)(5,0.981)(6,0.972)(7,0.936)(8,0.882)(9,0.877)(10,0.935)
(11,0.929)(12,0.948)(13,0.969)(14,0.998)(15,0.982)(16,0.997)(17,1.028)(18,1.053)(19,1.039)(20,1.041)(21,1.036)(22,1.068)
(23,1.093)(24,1.071)(25,1.053)(26,1.071)(27,1.076)
\psplot[linecolor=red,plotpoints=500]{2.4}{30}{2.72828182 x 1.2710 mul -1 mul exp 6.4410 mul 0.9265 add 1.1041 x mul 3.0893 sub 57.2958 mul cos -0.0528 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.8){$t$} \rput(1,1.2){$v$} \rput(15,0.72){\small f) Dax (Germany) - 2001.}
\end{pspicture}

%\psplot[linecolor=red,plotpoints=500]{0.2}{30}{2.72828182 x alpha mul -1 mul exp B mul A add w x mul phi sub 57.2958 mul cos C mul 2.72828182 x beta mul -1 mul exp mul add}

\vskip 4 cm

\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,0.972)(2,1.000)(3,1.012)(4,0.974)(5,1.003)(6,0.993)(7,0.967)(8,0.933)(9,0.908)(10,0.945)
(11,0.955)(12,0.962)(13,0.976)(14,1.004)(15,0.980)(16,0.990)(17,1.000)(18,1.027)(19,1.031)(20,1.031)(21,1.026)(22,1.055)
(23,1.058)(24,1.054)(25,1.038)(26,1.041)(27,1.066)
\psline(1,0.972)(2,1.000)(3,1.012)(4,0.974)(5,1.003)(6,0.993)(7,0.967)(8,0.933)(9,0.908)(10,0.945)
(11,0.955)(12,0.962)(13,0.976)(14,1.004)(15,0.980)(16,0.990)(17,1.000)(18,1.027)(19,1.031)(20,1.031)(21,1.026)(22,1.055)
(23,1.058)(24,1.054)(25,1.038)(26,1.041)(27,1.066)
\psplot[linecolor=red,plotpoints=500]{1.5}{30}{2.72828182 x 0.0041 mul -1 mul exp 0.5712 mul 0.4307 add 2.2446 x mul 2.7783 sub 57.2958 mul cos -0.0330 mul 2.72828182 x 0.0912 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small g) FTSE (UK) - 2001.}
\end{pspicture}
\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.027)(2,1.054)(3,0.977)(4,0.952)(5,1.000)(6,1.001)(7,1.019)(8,1.000)(9,0.988)(10,0.999)
(11,0.970)(12,0.949)(13,0.987)(14,1.009)(15,0.996)(16,0.982)(17,0.970)(18,0.954)(19,0.967)(20,0.957)(21,0.975)(22,0.992)
(23,1.023)(24,1.074)(25,1.068)(26,1.069)(27,1.043)
\psline(1,1.027)(2,1.054)(3,0.977)(4,0.952)(5,1.000)(6,1.001)(7,1.019)(8,1.000)(9,0.988)(10,0.999)
(11,0.970)(12,0.949)(13,0.987)(14,1.009)(15,0.996)(16,0.982)(17,0.970)(18,0.954)(19,0.967)(20,0.957)(21,0.975)(22,0.992)
(23,1.023)(24,1.074)(25,1.068)(26,1.069)(27,1.043)
\psplot[linecolor=red,plotpoints=500]{1.5}{30}{2.72828182 x 1.2125 mul -1 mul exp 0.9240 mul 0.9835 add 0.8495 x mul -0.1046 sub 57.2958 mul cos 0.0575 mul 2.72828182 x 0.0797 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small h) Ibovespa (Brazil) - 2001.}
\end{pspicture}

\vskip 4.1 cm

\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.017)(2,0.977)(3,0.974)(4,0.966)(5,0.934)(6,0.935)(7,0.979)(8,0.975)(9,0.979)(10,0.975)
(11,0.993)(12,0.990)(13,0.985)(14,0.994)(15,1.011)(16,1.016)(17,1.016)(18,1.022)(19,1.045)(20,1.067)(21,1.042)(22,1.011)
(23,1.019)(24,1.019)(25,1.016)(26,1.027)(27,1.018)
\psline(1,1.017)(2,0.977)(3,0.974)(4,0.966)(5,0.934)(6,0.935)(7,0.979)(8,0.975)(9,0.979)(10,0.975)
(11,0.993)(12,0.990)(13,0.985)(14,0.994)(15,1.011)(16,1.016)(17,1.016)(18,1.022)(19,1.045)(20,1.067)(21,1.042)(22,1.011)
(23,1.019)(24,1.019)(25,1.016)(26,1.027)(27,1.018)
\psplot[linecolor=red,plotpoints=500]{0.4}{30}{2.72828182 x 1.5019 mul -1 mul exp 0.3877 mul 0.9546 add 1.4145 x mul 4.4146 sub 57.2958 mul cos 0.0243 mul 2.72828182 x 0.0000 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small i) IPC (Mexico) - 2001.}
\end{pspicture}
\begin{pspicture}(-1.5,10.4)(6.8,10.4)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.029)(2,1.031)(3,1.023)(4,1.032)(5,1.037)(6,1.012)(7,1.016)(8,1.029)(9,1.035)(10,1.038)
(11,1.039)(12,1.016)(13,1.008)(14,1.014)(15,1.024)(16,1.024)(17,1.009)(18,0.997)(19,0.969)(20,1.000)(21,0.984)(22,0.972)
(23,0.949)(24,0.928)(25,0.917)(26,0.916)(27,0.953)
\psline(1,1.029)(2,1.031)(3,1.023)(4,1.032)(5,1.037)(6,1.012)(7,1.016)(8,1.029)(9,1.035)(10,1.038)
(11,1.039)(12,1.016)(13,1.008)(14,1.014)(15,1.024)(16,1.024)(17,1.009)(18,0.997)(19,0.969)(20,1.000)(21,0.984)(22,0.972)
(23,0.949)(24,0.928)(25,0.917)(26,0.916)(27,0.953)
\psplot[linecolor=red,plotpoints=500]{0.8}{30}{2.72828182 x 0.0080 mul -1 mul exp 0.5559 mul 0.5030 add 1.0597 x mul 7.4441 sub 57.2958 mul cos -0.0097 mul 2.72828182 x -0.0307 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small j) Kospi (South Korea) - 2001.}
\end{pspicture}

\newpage

\begin{pspicture}(-1.5,11.3)(6.8,11.3)
\psset{xunit=0.2,yunit=10} \psline{->}(0,0.9)(30,0.9) \psline{->}(0,0.9)(0,1.20)
\psline(0,0.89)(0,0.91) \psline(5,0.89)(5,0.91) \psline(10,0.89)(10,0.91) \psline(15,0.89)(15,0.91) \psline(20,0.89)(20,0.91) \psline(25,0.89)(25,0.91) \small \rput(0,0.87){0} \rput(5,0.87){5} \rput(10,0.87){10} \rput(15,0.87){15} \rput(20,0.87){20} \rput(25,0.87){25} \psline(-0.5,0.9)(0.5,0.9) \psline(-0.5,1)(0.5,1) \psline(-0.5,1.1)(0.5,1.1) \rput(-2,0.9){$0.9$} \rput(-2,1){$1$} \rput(-2,1.1){$1.1$}
\psdots[linecolor=blue](1,1.047)(2,1.004)(3,1.010)(4,1.001)(5,0.954)(6,0.972)(7,0.980)(8,0.963)(9,0.950)(10,0.944)
(11,0.957)(12,0.966)(13,0.969)(14,0.985)(15,1.001)(16,1.014)(17,1.010)(18,1.011)(19,1.027)(20,1.014)(21,1.018)(22,1.013)
(23,1.033)(24,1.041)(25,1.033)(26,1.037)(27,1.046)
\psline(1,1.047)(2,1.004)(3,1.010)(4,1.001)(5,0.954)(6,0.972)(7,0.980)(8,0.963)(9,0.950)(10,0.944)
(11,0.957)(12,0.966)(13,0.969)(14,0.985)(15,1.001)(16,1.014)(17,1.010)(18,1.011)(19,1.027)(20,1.014)(21,1.018)(22,1.013)
(23,1.033)(24,1.041)(25,1.033)(26,1.037)(27,1.046)
\psplot[linecolor=red,plotpoints=500]{0.8}{30}{2.72828182 x 0.4409 mul -1 mul exp 0.1440 mul 0.9609 add 1.7976 x mul -0.0350 sub 57.2958 mul cos 0.0243 mul 2.72828182 x 0.0617 mul -1 mul exp mul add}
\rput(31,0.9){$t$} \rput(1,1.2){$v$} \rput(15,0.82){\small k) Asx (Australia) - 2001.}
\end{pspicture}
\begin{array}{|c||c|c|c|c|c|c|c|c|c|c|c|} \hline \text{Parameter} & \text{Dow Jones} & \text{S\&P 500} & \text{Nasdaq} & \text{Hang Seng} & \text{Nikkei} & \text{Dax} & \text{FTSE} & \text{Ibovespa} & \text{IPC} & \text{Kospi} & \text{Asx} \\ \hline A & 0.94 & 0.94 & 0.93 & 0.95 & 0.97 & 0.93 & 0.43 & 0.98 & 0.95 & 0.50 & 0.96 \\ B & 0.45 & 0.32 & 0.30 & 0.18 & 0.12 & 6.44 & 0.57 & 0.92 & 0.39 & 0.56 & 0.14 \\ \alpha & 1.03 & 0.99 & 0.67 & 0.64 & 1.46 & 1.27 & 0.00 & 1.21 & 1.51 & 0.01 & 0.44 \\ C & 0.04 & 0.02 & 0.02 & -0.03 & 0.03 & -0.05 & -0.03 & 0.06 & 0.02 & -0.01 & 0.02 \\ \beta & 0.06 & 0.01 & 0.03 & 0.00 & 0.06 & 0.00 & 0.09 & 0.08 & 0.00 & -0.03 & 0.06 \\ w & 1.36 & 1.29 & 1.60 & 1.88 & 1.98 & 1.10 & 2.24 & 0.85 & 1.41 & 1.06 & 1.80 \\ \phi & 4.62 & 4.26 & 5.77 & 4.04 & 1.53 & 3.09 & 2.78 & -0.10 & 4.41 & 7.44 & -0.04 \\ \hline \end{array}
